Bayesian Meta-Analyses Could Be More: A Case Study in Trial of Labor After a Cesarean-section Outcomes and Complications

The meta-analysis's utility is dependent on previous studies having accurately captured the variables of interest, but in medical studies, a key decision variable that impacts a physician's decisions was not captured. This results in an unknown effect size and unreliable conclusions. A Bayesian approach may allow analysis to determine if the claim of a positive effect is still warranted, and we build a Bayesian approach to this common medical scenario. To demonstrate its utility, we assist professional OBGYNs in evaluating Trial of Labor After a Cesarean-section (TOLAC) situations where few interventions are available for patients and find the support needed for physicians to advance patient care.

==> bishopWhatIsTall.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (230,210) -- (390,270) -- (230,330) -- (70,270) -- cycle ;
%
\draw   (20,444) .. controls (20,436.27) and (26.27,430) .. (34,430) -- (196,430) .. controls (203.73,430) and (210,436.27) .. (210,444) -- (210,486) .. controls (210,493.73) and (203.73,500) .. (196,500) -- (34,500) .. controls (26.27,500) and (20,493.73) .. (20,486) -- cycle ;
%
\draw   (240,444) .. controls (240,436.27) and (246.27,430) .. (254,430) -- (446,430) .. controls (453.73,430) and (460,436.27) .. (460,444) -- (460,486) .. controls (460,493.73) and (453.73,500) .. (446,500) -- (254,500) .. controls (246.27,500) and (240,493.73) .. (240,486) -- cycle ;
%
\draw   (20,90) -- (160,90) -- (160,190) -- (20,190) -- cycle ;
%
\draw   (190,90) -- (330,90) -- (330,190) -- (190,190) -- cycle ;
%
\draw    (160,140) -- (187,140) ;
\draw [shift={(190,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (230,190) -- (230,207) ;
\draw [shift={(230,210)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (390,270) -- (410,270) -- (410,427) ;
\draw [shift={(410,430)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (70,270) -- (50,270) -- (50,427) ;
\draw [shift={(50,430)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (10,420) -- (470,420) -- (470,570) -- (10,570) -- cycle ;
%
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (470,200) -- (170,200) -- (170,80) -- (10,80) -- (10,10) -- (470,10) -- (470,200) -- cycle ;
%
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (10,210) -- (470,210) -- (470,410) -- (10,410) -- cycle ;

%
\draw (90,140) node   [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Indusction of labor, attempt trial of labor after previous C-section.
\end{center}

\end{minipage}};
%
\draw (260,140) node   [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Cervical exam performed and Bishop score calculated. 
\end{center}

\end{minipage}};
%
\draw (230,270) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Bishop Score $>$ Threshold?
\end{center}

\end{minipage}};
%
\draw (350,465) node   [align=left] {\begin{minipage}[lt]{133.85pt}\setlength\topsep{0pt}
\begin{center}
Cervical ripening needed: use mechanical dilation.
\end{center}

\end{minipage}};
%
\draw (115,465) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
No ripening needed: use \ Pitocin.
\end{center}

\end{minipage}};
%
\draw (50,255) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Yes
\end{center}

\end{minipage}};
%
\draw (420,255) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
No
\end{center}

\end{minipage}};
%
\draw (225,535) node   [align=left] {\begin{minipage}[lt]{251.6pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\large All prior surveys look at only this part, missing that the populations are not independent.}}
\end{center}

\end{minipage}};
%
\draw (245,45) node   [align=left] {\begin{minipage}[lt]{292.4pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\large This score is not done with precise instruments, but by hand-through gloves, and thus varies. Each individual physician may have a different determination of the Bishop score’s value.}}
\end{center}

\end{minipage}};
%
\draw (230,365) node   [align=left] {\begin{minipage}[lt]{217.6pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\large The threshold is not a hard-and-fast rule, and each physician may use their own judgment for a threshold in the intermediate range.}}
\end{center}

\end{minipage}};


\end{tikzpicture}
